Land\'e $g$ factor measurement of $^{48}$Ti$^+$ using simultaneous co-magnetometry and quantum logic spectroscopy

The use of atomic systems as accurate magnetic field probes requires precise characterization of the particle's magnetic properties. Insufficient knowledge of the spatial and temporal characteristics of the external magnetic field often limits the determination of the corresponding atomic parameters. Here, we present a quantum logic scheme mitigating systematic effects caused by temporal magnetic field fluctuations through simultaneous co-magnetometry. This allows measurement of the ground state $g$ factors of a single $^{48}$Ti$^+$ ion with uncertainties at the $10^{-6}$ level. We compare experimentally determined $g$ factors with new theoretical predictions using a combination of configuration interaction (CI) and second-order many-body perturbation theory (MBPT). Theory and experiment agree within the expected level of accuracy. The scheme can be applied to many atomic species, including those that cannot be directly laser cooled.

==> fig1.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{118.80260558bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.81789057)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig1.pdf}}%
    \put(0.15268208,0.78112254){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}rf antenna\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig1.pdf}}%
    \put(0.95404584,0.13270557){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{c}$g_\text{Ti}$\end{tabular}}}}%
    \put(-0.00082366,0.11376606){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{c}$g_\text{Ca}$\end{tabular}}}}%
    \put(0.2832611,0.00644451){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}\textit{$B$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig1.pdf}}%
    \put(0.59259887,0.14533031){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}\scriptsize{3/2}\end{tabular}}}}%
    \put(0.68729376,0.1958343){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}\scriptsize{5/2}\end{tabular}}}}%
    \put(0.78198829,0.21477357){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}\scriptsize{7/2}\end{tabular}}}}%
    \put(0.8703697,0.23371523){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}\scriptsize{9/2}\end{tabular}}}}%
    \put(0.71080603,0.33810747){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}\Large{$^4\text{F}_J$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig1.pdf}}%
    \put(0.10535017,0.24028587){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$\omega_\text{Ca}$\end{tabular}}}}%
    \put(0.52768826,0.23337383){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$\omega_\text{Ti}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig1.pdf}}%
    \put(0.42268755,0.51447568){\color[rgb]{0.83921569,0.15294118,0.15686275}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$^{48}$Ti$^+$\end{tabular}}}}%
    \put(0.15023039,0.51447568){\color[rgb]{0.12156863,0.46666667,0.70588235}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$^{40}$Ca$^+$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig1.pdf}}%
  \end{picture}%
\endgroup%


==> fig2.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{340.21122249bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30960462)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig2.pdf}}%
    \put(0.03306762,0.24868217){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}Ca$^+$\end{tabular}}}}%
    \put(0.03306762,0.07232097){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}Ti$^+$\end{tabular}}}}%
    \put(-0.00155012,0.1522232){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}motion\end{tabular}}}}%
    \put(0.84873739,0.28395415){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}RAP\end{tabular}}}}%
    \put(0.92413603,0.29277234){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}FD\end{tabular}}}}%
    \put(0.59521839,0.29277234){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}FD\end{tabular}}}}%
    \put(0.34169933,0.28395415){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}rf\end{tabular}}}}%
    \put(0.38358496,0.10759296){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}rf\end{tabular}}}}%
    \put(0.50608313,0.10759296){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}rf\end{tabular}}}}%
    \put(0.54892355,0.28395415){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}rf\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig2.pdf}}%
    \put(0.24249638,0.1693195){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}state\\prep.\end{tabular}}}}%
    \put(0.1322707,0.19356926){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}GSC\end{tabular}}}}%
    \put(0.68339893,0.19356926){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}GSC\end{tabular}}}}%
    \put(0.77025317,0.10799522){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}RSB\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig2.pdf}}%
    \put(0.41885732,0.00618584){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}\SI{300}{\micro\second}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig2.pdf}}%
  \end{picture}%
\endgroup%

